Pre-trained Language Models Learn Remarkably Accurate Representations of Numbers

Pretrained language models (LMs) are prone to arithmetic errors. Existing work showed limited success in probing numeric values from models' representations, indicating that these errors can be attributed to the inherent unreliability of distributionally learned embeddings in representing exact quantities. However, we observe that previous probing methods are inadequate for the emergent structure of learned number embeddings with sinusoidal patterns. In response, we propose a novel probing technique that decodes numeric values from input embeddings with near-perfect accuracy across a range of open-source LMs. This proves that after the sole pre-training, LMs represent numbers with remarkable precision. Finally, we find that the embeddings' precision, judged by our probe's accuracy, explains a large portion of LM's errors in elementary arithmetic, and show that aligning the embeddings with the pattern our probes discover can mitigate these errors.

==> figures/probes.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize]
    \begin{axis}[
        ybar, ymin=0, ymax=1.2,
        %symbolic x coords={de,en,es,fr,it,ja,nl,zh},
        symbolic x coords={olmo1b, olmo7b, olmo13b, olmo32b, llama1b, llama3b, llama8b, llama70b, phi, phimini},
        bar width=.1cm,
        % xtick=data,
        ytick={0,0.25,0.50,0.75,1.0,1.25},
        yticklabels={0.00,0.25,0.50,0.75,1.00},
        %xticklabels={\larger\tt de, \larger\tt en, \larger\tt es, \larger\tt fr, \larger\tt it, \larger\tt ja, \larger\tt nl, \larger\tt zh},
        xticklabels={,\bf OLMo 2 1B, \bf OLMo 2 7B, \bf OLMo 2 13B, \bf OLMo 2 32B, \bf Llama 3 1B, \bf Llama 3 3B, \bf Llama 3 8B, \bf Llama 3 70B, \bf Phi 4 15B, \bf Phi 4 4B},
        %enlarge x limits=0.125,
        enlarge y limits={upper=0.75},
        legend style={at={(0.5,1.05)},
            anchor=south,legend columns=-1,
            /tikz/every even column/.append style={column sep=0.125cm}
        },
        nodes near coords always on top/.style={
            % a new feature since 1.9: allows to place markers absolutely:
            scatter/position=absolute,
            positive value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            negative value/.style={
                at={(axis cs:\pgfkeysvalueof{/data point/x},0)},
%                draw,      % <-- for debugging only, to check if placement is correct
            },
            every node near coord/.append style={
                check values/.code={%
                    \begingroup
                    % this group is merely to switch to FPU locally. Might be
                    % unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}%
                    \pgfmathparse{\pgfplotspointmeta<0}%
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}%
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH : our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/negative value}%
                    \else
                        % ok, proceed as usual.
                        \pgfkeysalso{/pgfplots/positive value}%
                    \fi
                },
                check values,
                anchor=west,
                rotate=90,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/zerofill,
                /pgf/number format/precision=2,
                xshift=-0.5ex,
                color=black,
            },
        },
        nodes near coords={
            \pgfmathprintnumber[fixed zerofill,precision=2]{\pgfplotspointmeta}
        },
        nodes near coords always on top,
        height=4cm,
        width=1.5\columnwidth,
        xtick align=inside,
        label style={font=\tiny},
        cycle list/RdYlBu-7,
        every axis plot/.append style={
            fill,
        },
        x tick label style={rotate=90,anchor=east}
    ]


 
\addplot+ [draw=black,] coordinates {
(olmo1b,0.101772) 
(olmo7b,0.137434) 
(olmo13b,0.12354) 
(olmo32b,0.069213) 
(llama1b,0.327461) 
(llama3b,0.405687) 
(llama8b,0.183672) 
(llama70b,0.327901) 
(phi,0.396758) 
%(phimini,0.437048) 
};

%en   
 \addplot+ [draw=black,] coordinates {
(olmo1b,  0.593798)     
(olmo7b,  0.963969)     
(olmo13b,  0.978889)     
(olmo32b,  0.069444)     
(llama1b,  0.99629)     
(llama3b,  0.990328)     
(llama8b,  0.956205)     
(llama70b,  0.99902)     
(phi,  0.942125)     
%(phimini,  0.968287)     
};

%en   
 \addplot+ [draw=black,] coordinates {
(olmo1b, 0.009056 )
(olmo7b, 0.025435 )
(olmo13b, 0.019934 )
(olmo32b, 0.003007 )
(llama1b, 0.030979 )
(llama3b, 0.036161 )
(llama8b, 0.009707 )
(llama70b, 0.02118 )
(phi, 0.012287 )
%(phimini, 0.041172 )
};

 \addplot+ [draw=black,] coordinates {
(olmo1b, 0.023097)
(olmo7b, 0.025562)
(olmo13b, 0.021555)
(olmo32b, 0.004933)
(llama1b, 0.054102)
(llama3b, 0.05488)
(llama8b, 0.025237)
(llama70b, 0.021317)
(phi, 0.019778)
%(phimini, 0.030253)
};

\legend{$f_\mathrm{bin}$\qquad\null,$f_{\sin}$\qquad\null,$f_\mathrm{lin}$\qquad\null,$f_{\log\,\mathrm{lin}}$}
    \end{axis}
\end{tikzpicture}
